Federated Learning in Chemical Engineering: A Tutorial on a Framework for Privacy-Preserving Collaboration Across Distributed Data Sources

Federated Learning (FL) is a decentralized machine learning approach that has gained attention for its potential to enable collaborative model training across clients while protecting data privacy, making it an attractive solution for the chemical industry. This work aims to provide the chemical engineering community with an accessible introduction to the discipline. Supported by a hands-on tutorial and a comprehensive collection of examples, it explores the application of FL in tasks such as manufacturing optimization, multimodal data integration, and drug discovery while addressing the unique challenges of protecting proprietary information and managing distributed datasets. The tutorial was built using key frameworks such as $\texttt{Flower}$ and $\texttt{TensorFlow Federated}$ and was designed to provide chemical engineers with the right tools to adopt FL in their specific needs. We compare the performance of FL against centralized learning across three different datasets relevant to chemical engineering applications, demonstrating that FL will often maintain or improve classification performance, particularly for complex and heterogeneous data. We conclude with an outlook on the open challenges in federated learning to be tackled and current approaches designed to remediate and improve this framework.

==> mmoe.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
[
    every node/.style = {align = flush center},
    every new ->/.style = {-Latex},
    box/.style = {
        fill = orange!20,
        inner sep = 4mm,
        rectangle,
        rounded corners,
        align = flush center,
    },
    input/.style = {
        box,
        fill = green!40,
    },
    output/.style = {
        box,
        fill = red!40,
    },
    % Not boxes, but drawings
    conv/.style = {minimum width = 1.5cm},
    maxpool/.style = {
        minimum width = 1.2cm
    },
    para/.style = {
        parallelepiped,
        minimum height=2.3cm,
        minimum width=0.7cm, 
        thick,
    },
    fcl/.style = {
        para,
        fill = green!40,
        draw = green!80!black,
    },
    linear/.style = {
        para,
        fill = blue!40,
        draw = blue!60!black,
    },
    % 
    conv layer/.pic = {
        \foreach [count=\i] \X/\Col in {-0.2/red, 0/green, 0.2/blue} {
            \draw[canvas is yz plane at x = \X, transform shape, draw = black, fill = \Col!50!white, opacity = 0.5] 
                (-1,0.5) rectangle (1,-0.5);
        }
    },
    maxpool layer/.pic = {
        \draw[canvas is yz plane at x = 0, transform shape, draw = black, fill = orange!50!white, opacity = 0.2] 
            (-1,-0.5) rectangle (1,0.5);
        \draw[canvas is yz plane at x = 0, transform shape, draw = black]
            (-1,-0.5) rectangle (0, 0)
            (1,-0.5)  rectangle (0, 0)
            (-1,0.5)  rectangle (0, 0)
            (1,0.5)   rectangle (0, 0);
    },
]

% https://tex.stackexchange.com/questions/12020/what-is-the-easiest-way-to-draw-a-3d-cube-with-tikz
\makeatletter
\pgfkeys{/pgf/.cd,
  parallelepiped offset x/.initial=2mm,
  parallelepiped offset y/.initial=2mm
}
\pgfdeclareshape{parallelepiped}
{
  \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{mid west}
  \inheritanchor[from=rectangle]{mid east}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{base west}
  \inheritanchor[from=rectangle]{base east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \backgroundpath{
    % store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped offset x}}
    \pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped offset y}}
    \def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
  }
}
\makeatother

% Place the layers
\matrix[row sep=1cm, column sep={8mm, between borders}] {
    \node (mri-in)      [input]   {MRI\\Input}; & 
    \pic (mri-conv-pic) {conv layer};
    \node (mri-conv)    [conv]    {}; &
    \pic (mri-maxpool-pic) {maxpool layer};
    \node (mri-maxpool) [maxpool] {}; &
    \node (mri-lin)     [linear]  {}; &
    & & & &[6mm] 
    \node (mri-out) [output] {MRI\\Output}; & 
    \\
    & & & &
    \node (mix-concat) [box] {Feature\\Concatenation}; &
    \node (mix-mha)    [box] {Multi-Head\\Attention}; &
    \node (mix-full)   [fcl] {}; &
    \node (mix-wsum)   [box] {Weighted\\Sum}; &
    \\
    \node (dna-in)   [input]  {DNA\\Input}; &
    \node (dna-lin1) [linear] {}; &
    \node (dna-lin2) [linear] {}; &
    \node (dna-full) [fcl]    {}; &
    & & & & 
    \node (dna-out) [output] {DNA\\Output}; & 
    \\
};

% Labels

% MRI
\node[below = 1.2cm of mri-conv] {Conv2d\\+\\ReLU};
\node[below = 1.2cm of mri-maxpool] {MaxPool};
\node[below = 1mm of mri-lin] {2 Linear\\+\\ReLU};

% DNA
\node[below = 1mm of dna-lin1] {2 Linear\\+\\ReLU};
\node[below = 1mm of dna-lin2] {2 Linear\\+\\ReLU};
\node[below = 1mm of dna-full] {Fully\\Connected\\+\\ReLU};
% Middle
\node[below = 1mm of mix-mha] {(11 heads)};
\node[below = 1mm of mix-full] {Fully\\Connected\\+\\SoftMax};

% Aux
\node[inner sep = 0.1mm, circle, fill=black, right = 6mm of mix-wsum] (fork) {};

% Arrows and connections
\graph[use existing nodes,
       simple,
       every new ->/.style = {
        shorten >=1pt,
        -Latex, 
       },
       edges = {
        thick,
       },
       hv/.style = {to path={-| (\tikztotarget)}},
       vh/.style = {to path={|- (\tikztotarget)}},
] {
{ (mri-in) -> (mri-conv) -> (mri-maxpool) -> (mri-lin)
, (dna-in) -> (dna-lin1) -> (dna-lin2) -> (dna-full)
}
->[hv] (mix-concat) -> (mix-mha) -> (mix-full) -> (mix-wsum);
(mix-wsum) -- (fork) ->[vh] {(mri-out), (dna-out)};
{(mri-lin), (dna-full)} ->[hv] (mix-wsum);
};
\end{tikzpicture}
\end{adjustbox}

==> workflow.tex <==
\begin{tikzpicture}[]

\colorlet{client1}{purple!90}
\colorlet{client2}{blue!40!black}
\colorlet{client3}{ green!60!black}

\pgfdeclareimage[width=25mm, height=25mm]{factory}{figures/factory.png}
\pgfdeclareimage[width=25mm, height=25mm]{factory2}{figures/factory2.png}

\pgfdeclarelayer{background}
\pgfdeclarelayer{background2}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,background2,main,foreground}

    \tikzset{
        data1/.pic= {
            \begin{scope}[scale=0.625, pic actions]
                \path[fill=red!70]  (0, 0) rectangle (1, 1);
                \path[fill=blue!80!black] (1, 0) rectangle (2, 1);
                \path[fill=green!40] (2, 0) rectangle (3, 1);
                \path[fill=yellow] (3, 0) rectangle (4, 1);
            \end{scope}
        },
        data2/.pic= {
            \begin{scope}[scale=0.625, pic actions]
               \path[fill=red!70]  (0, 0) rectangle (0.6, 1);
               \path[fill=blue!80!black] (0.6, 0) rectangle (2.1, 1);
               \path[fill=green!40] (2.1, 0) rectangle (2.8, 1);
               \path[fill=yellow] (2.8, 0) rectangle (4, 1);
            \end{scope}
        },
        neuralnetwork/.pic={
            % Pass the \layers array dynamically
            \pgfkeys{/pic/args/.default={2,3,3}} % Default \layers values
            \def\layers{{#1}}

            \begin{scope}[
              state/.style    = { circle, minimum width = 0.3cm, draw = gray!40, very thick, outer sep = 1mm, pic actions}, % Use \picfillcolor
              action/.style   = {
                opacity = 1,
                thin,
                black!80,
                ->,
                -{Kite[length=4pt,width=2.5pt,inset=1.5pt]},
              },
            ]
              % Total number of stages
              \pgfmathsetmacro{\nLayers}{dim(\layers)}
              % Maximum number of states among stages
              \expandafter\pgfmathmax\layers{}\edef\maxStates{\pgfmathresult}

              \foreach \t in {\nLayers,...,1} {
                \pgfmathsetmacro{\nStates}{\layers[\t-1]}

                \foreach \s in {\nStates,...,1} {
                  % Grid of states
                  \node[state, outer sep = 2] (-q\t\s) at ({1cm*(\t-2)}, {0.6cm*(\s - (\nStates+1)/2)}) {};

                  % Arrows going out of each state
                  \ifnum \t<\nLayers
                    \pgfmathtruncatemacro{\next}{\t + 1}
                    \pgfmathsetmacro{\nStatesNext}{\layers[\t]}

                    \foreach \ny in {1,...,\nStatesNext} {
                      \draw [action] (-q\t\s) -- (-q\next\ny);
                    }
                  \fi
                }
              }
              
            \begin{pgfonlayer}{background}
              \node[rectangle, thick, fill=white!20, draw=gray!30, fit = (-q11) (-q33), inner sep = 2mm] (-box) {};
            \end{pgfonlayer}
            
            \end{scope}
        }
    }

\begin{scope}[ ]
  \node[] (U1){\pgfuseimage{factory}};
  \node[right = 3.5cm of U1] (U2) {\pgfuseimage{factory2}};
  \node[right = 3.5cm of U2, minimum width=20mm, minimum height=20mm] (U3) {\huge$\ldots$};
\end{scope}

% Neural networks
\pic[yshift=-7mm, xshift=1mm] (Data1) at (U1.south west) {data1};
\pic [below = 1.7cm of U1, opacity=0.4, fill=client1] (NN1) {neuralnetwork={3,2,3}};

\pic[yshift=-7mm, xshift=1mm] (Data2) at (U2.south west) {data2};
\pic [below = 1.7cm of U2, fill=client2] (NN2) {neuralnetwork={3,2,3}};

% Server
\begin{scope}[ ]
    \node[rectangle, thick, draw=blue!30!black, fill=blue!20, fill opacity = 0.2, minimum width=4cm, minimum height=2cm, below = 4.5cm of U2] (server) {};
    
    \node[below = 1mm of server.center] {\Large Server};
    \node[above = -0.1mm of server.center, draw=brown!60!black, thick, rounded corners] (agg) {\tiny $\theta^{(t+1)} \leftarrow \mathrm{Aggregate}\left(\theta_i^{(t)}\right)$};
\end{scope}


% Communication
\begin{scope}[action/.style = {
    thick,
    -{Latex[length=4pt,width=2.5pt,inset=1.5pt]},
    },
]
    % From clients
    \draw[->, action, color=client1]
        (NN1-box.-100) |- 
        node [near start, left] {$\theta_1^{t}$}
        (server.190);
    \path[postaction={transform canvas={xshift=+1mm},draw, action}, color=client2]
        (NN2-box) --
        node [midway, right, xshift=1mm] {$\theta_2^{t}$}
        (server);
    \draw[->, action, color=client3]
        (U3.-80) |-
        node [near start, right] {$\theta_3^{t}$}
        (server.-10);

    % From server
    \draw[->, action, brown!60!black]
        (agg) -|
        node [near end, right, yshift=-3mm] {$\theta^{(t+1)}$}
        (NN1-box.-80);
    \path[postaction={transform canvas={xshift=-1mm},draw, action}, brown!60!black]
        (agg) --
        node [midway, left, xshift=-1mm] {$\theta^{(t+1)}$}
        (NN2-box);
    \draw[->, action, brown!60!black]
        (agg) -|
        node [near end, left, yshift=-4mm] {$\theta^{(t+1)}$}
        (U3.-100);
    \end{scope}
\end{tikzpicture}
